Precise asymptotics with log-periodic term in an elementary optimization problem

The function $\inf_n nx^{1/n}$ has the asymptotics $eu+e d^2(u)/(2u)+O(1/u^2)$ as $x\to\infty$, where $u=\log x$ and $d(u)$ is the distance from $u$ to the nearest integer. We generalize this observation. First, the curves $y=nx^{1/n}$ can be written parametrically as $\log x=nt$, $y=nt$. In general, let $(u_n(t),v_n(t))$ be a family of parametric curves with asymptotics $u_n=n p_1(t)+q_1(t)+r_1(t)/n+O(1/n^2)$ and $v_n=n p_2(t)+q_2(t)+r_2(t)/n+O(1/n^2)$. Suppose the function $p_1(t)/p_0(t)$ has a unique nondegenerate minimum in the parameter domain. It is shown that the asymptotics of their lower envelope $v(u)=\inf_{n,t} v_n(t)$, where $u=u_n(t)$, has the asymptotics of the form $v(u)=a_0 u+a_1+\Phi(u)/u+O(1/u^2)$, where $\Phi$ is an affinely transformed function $d^2(\cdot)$. Second, note that $nx^{1/n}$ is the minimum of the sum $t_1+t_2/t_1+\dots+t_{n}/t_{n-1}$ subject to the constraint $t_n=x$. We consider a similar asymptotic problem for the sums $t_1+t_2/(t_1+1)+\dots+t_n/(t_{n-1}+1)$. Let $F_n(x)$ is the minimum value of the $n$-term sum under the constraint $t_n=x$. Define $F(x)=\inf_n F_n(x)$. We show that $F(x)=eu-A+e d^2(u+b)/(2u)+O(1/u^2)$ with certain numerical constants $A$ and $b$. We present alternative forms of this optimization problem, in particular, a ``least action'' formulation. Also we find the asymptotics $F_n^{(p)}(x)=e\log n-A(p)+O(1/\log n)$ for the function arising from the sums with denominators of the form $t_j+p$ with arbitrary $p>0$ and establish some facts about the function $A(p)$.

==> contour_gamma.tex <==
\definecolor{wwwwww}{rgb}{0.4,0.4,0.4}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.15cm,y=0.15cm]
\clip(-5,-20) rectangle (33,20);
% segment [1,2]:
\draw [line width=2pt,color=zzttqq] (8,0)-- (16,0);
% \Gamma_1:
\draw [shift={(0.0730113,0.085204)},line width=1pt]  plot[domain=-0.84244:0.781975,variable=\t]({1*1.928890898211995*cos(\t r)+0*1.928890898211995*sin(\t r)},{0*1.928890898211995*cos(\t r)+1*1.928890898211995*sin(\t r)});
%
% \Gamma_3:
\draw [shift={(-0.1149326,0.026446)},line width=1pt]  plot[domain=-0.782187:0.7828295,variable=\t]({1*28.11494503749307*cos(\t r)+0*28.11494503749307*sin(\t r)},{0*28.11494503749307*cos(\t r)+1*28.11494503749307*sin(\t r)});
%
% \Gamma_2:
\draw [line width=1pt] (1.42,-1.42) -- (6.80,-6.80);
\draw [->,line width=1pt] (13.02,-13.02) -- (19.82,-19.82);
%
% \Gamma_4:
\draw [->,line width=1pt] (19.82,19.82) -- (1.42,1.42);
%
% \Gamma_{20}:
\draw [line width=2pt,dashed] (6.80,-6.80) -- (13.02,-13.02);
%
% Segment [t,z]
\draw [line width=1.2pt,dash pattern=on 2pt off 2pt,color=wwwwww] (7.82,7.84)-- (11.56,0);
%
% \arrows:
%\draw [->,line width=0.3pt] (1.98,0.2) -- (1.98,-0.65);
\draw [->,line width=1pt] (27.98,-0.5) -- (27.98,2);
%-------
\draw [fill=xdxdff] (1.356,-1.35) circle (0.5pt);
\draw (-0.7,0.45) node {$\Gamma_1$};
\draw [fill=xdxdff] (1.44,1.44) circle (0.5pt);
\draw [fill=zzttqq] (8,0) circle (2.5pt);
\draw (8,-2.3) node {$1$};
\draw [fill=zzttqq] (16,0) circle (2.5pt);
\draw (16,-2.3) node {$2$};
\draw [fill=xdxdff] (19.83,-19.79) circle (0.5pt);
\draw [fill=xdxdff] (19.82,19.86) circle (0.5pt);
\draw (14,-17.5) node {$\Gamma_{2}$};
\draw (12,-8) node {$\Gamma_{20}$};
\draw (31,2) node {$\Gamma_3$};
\draw (11,14.5) node {$\Gamma_4$};
\draw [fill=black] (11.56,0) circle (2pt);
\draw (12.3,2) node {$t$};
\draw [fill=black] (7.82,7.84) circle (2pt);
\draw (7,9.8) node {$z$};
\end{tikzpicture}

